Cats climb entails mammals move: preserving hyponymy in compositional distributional semantics

To give vector-based representations of meaning more structure, one approach is to use positive semidefinite (psd) matrices. These allow us to model similarity of words as well as the hyponymy or is-a relationship. Psd matrices can be learnt relatively easily in a given vector space $M\otimes M^*$, but to compose words to form phrases and sentences, we need representations in larger spaces. In this paper, we introduce a generic way of composing the psd matrices corresponding to words. We propose that psd matrices for verbs, adjectives, and other functional words be lifted to completely positive (CP) maps that match their grammatical type. This lifting is carried out by our composition rule called Compression, Compr. In contrast to previous composition rules like Fuzz and Phaser (a.k.a. KMult and BMult), Compr preserves hyponymy. Mathematically, Compr is itself a CP map, and is therefore linear and generally non-commutative. We give a number of proposals for the structure of Compr, based on spiders, cups and caps, and generate a range of composition rules. We test these rules on a small sentence entailment dataset, and see some improvements over the performance of Fuzz and Phaser.

==> tikz/Delta.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small circ] (0) at (0, 0) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (0, 1.5) {$V$};
		\node [style=none] (3) at (-1, -1.5) {$V$};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (1, -1.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (4.center);
		\draw [bend left=45, looseness=1.25] (0) to (1.center);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Delta_c.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2.25) {$A^*$};
		\node [style=none] (1) at (1, -2.25) {$A^*$};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=small circ] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0.25) {$A^*$};
		\node [style=small circ] (7) at (1.5, -1) {};
		\node [style=none] (8) at (2.5, -2) {};
		\node [style=none] (9) at (1.5, 0.25) {$A$};
		\node [style=none] (10) at (0.5, -2.25) {$A$};
		\node [style=none] (11) at (0.5, -2) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (2.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=45, looseness=1.25] (4) to (2.center);
		\draw [thick, bend left=45, looseness=1.25] (4) to (3.center);
		\draw [thick] (5.center) to (4);
		\draw [thick, bend right=45, looseness=1.25] (7) to (11.center);
		\draw [thick, bend left=45, looseness=1.25] (7) to (8.center);
		\draw [thick] (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Delta_cpmc.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2.25) {$A$};
		\node [style=none] (1) at (1, -2.25) {$A$};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=small circ] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend right=45, looseness=1.25] (4) to (2.center);
		\draw [ultra thick, bend left=45, looseness=1.25] (4) to (3.center);
		\draw [ultra thick] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/K4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style={small_node}] (16) at (-0.25, -0.25) {};
		\node [style={small_node}] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style={small_node}] (21) at (0.5, -0.25) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style={small_node}] (28) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16);
		\draw (18.center) to (17);
		\draw (20.center) to (21);
		\draw (27.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/KDeltazeta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (-0.25, 0.25) {};
		\node [style={small_node}] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style={small_node}] (28) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17);
		\draw (20.center) to (21.center);
		\draw (27.center) to (28);
		\draw [in=90, out=-30, looseness=0.75] (28) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/KLupLdown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style={small_node}] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style={small_node}] (28) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (27.center) to (28);
		\draw (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/KLupRdown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style={small_node}] (21) at (0.5, -0.25) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style={small_node}] (28) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw (27.center) to (28);
		\draw [in=90, out=-90, looseness=0.75] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/KLupRup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style={small_node}] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style={small_node}] (28) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17);
		\draw (20.center) to (21.center);
		\draw (27.center) to (28);
		\draw [bend left=90, looseness=0.75] (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/KRdownLdown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style={small_node}] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style={small_node}] (21) at (0.5, -0.25) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw (27.center) to (28.center);
		\draw [bend right=90] (28.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/KRupLdown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style={small_node}] (16) at (-0.25, -0.25) {};
		\node [style={small_node}] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16);
		\draw (18.center) to (17);
		\draw (20.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/KRupRdown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style={small_node}] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style={small_node}] (21) at (0.5, -0.25) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17);
		\draw (20.center) to (21);
		\draw (27.center) to (28.center);
		\draw (28.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Kall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (0.25, 0) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (20) at (0.75, -1) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {};
		\node [style=none] (30) at (0.75, -0.25) {};
		\node [style=none] (31) at (0.25, 0) {};
		\node [style={small_node}] (32) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (27.center) to (28.center);
		\draw (18.center) to (29.center);
		\draw (20.center) to (30.center);
		\draw [in=330, out=105, looseness=0.75] (30.center) to (17.center);
		\draw [in=30, out=-90, looseness=0.75] (29.center) to (17.center);
		\draw [in=150, out=-90, looseness=0.75] (28.center) to (17.center);
		\draw [in=210, out=90, looseness=0.75] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Kcupcap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (20) at (0.75, -1) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {};
		\node [style=none] (30) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (27.center) to (28.center);
		\draw (18.center) to (29.center);
		\draw (20.center) to (30.center);
		\draw [bend right=90, looseness=0.50] (28.center) to (29.center);
		\draw [bend right=90, looseness=0.50] (30.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Kid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (20) at (0.75, -1) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {};
		\node [style=none] (30) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (27.center) to (28.center);
		\draw (18.center) to (29.center);
		\draw (20.center) to (30.center);
		\draw (28.center) to (16.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Kiotamu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style={small_node}] (16) at (0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style={small_node}] (21) at (-0.25, 0) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw [in=180, out=-90, looseness=1.25] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Kmuiota.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style={small_node}] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style={small_node}] (21) at (0.5, 0) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw (27.center) to (28.center);
		\draw [in=-30, out=-75, looseness=0.75] (17.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Kswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (20) at (0.75, -1) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {};
		\node [style=none] (30) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (27.center) to (28.center);
		\draw (18.center) to (29.center);
		\draw (20.center) to (30.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (30.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/KzetaDelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style={small_node}] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style={small_node}] (28) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17);
		\draw (20.center) to (21.center);
		\draw (27.center) to (28);
		\draw [in=210, out=90, looseness=0.75] (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/RNNIV.tikz <==
\begin{tikzpicture}[{every path/.style}=thick]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (0.25, 1.75) {};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-0.5, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (0, 0.625) {$C$};
		\node [style=none] (22) at (0.25, 1) {};
		\node [style=none] (23) at (0.25, 1) {};
		\node [style=none] (26) at (0.25, 0.25) {};
		\node [style=none] (27) at (-2.75, -0.25) {};
		\node [style=none] (28) at (0.25, 1.25) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (36) at (0, 2.25) {};
		\node [style=none] (37) at (-2, 0) {};
		\node [style=none] (38) at (2, 0) {};
		\node [style=none] (39) at (-2.75, 0) {};
		\node [style=none] (41) at (0.25, 1.5) {};
		\node [style=none] (42) at (0.25, 1.5) {$v$};
		\node [style=none] (44) at (-2.75, 0.25) {$s$};
		\node [style=none] (45) at (-0.25, 1) {};
		\node [style=none] (46) at (-0.75, 1) {};
		\node [style=none] (47) at (-0.75, 0) {};
		\node [style=none] (48) at (-0.75, -0.25) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (50) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (28.center) to (22.center);
		\draw [dashed] (36.center) to (37.center);
		\draw [dashed] (36.center) to (38.center);
		\draw [dashed] (37.center) to (38.center);
		\draw (39.center) to (27.center);
		\draw [bend right=90, looseness=0.50] (27.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw [bend left=90, looseness=1.25] (46.center) to (45.center);
		\draw (50.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/RNNTV.tikz <==
\begin{tikzpicture}[{every path/.style}=thick]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (-0.5, 2.25) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3.25, 0) {};
		\node [style=none] (8) at (4.25, 0) {};
		\node [style=none] (12) at (-0.25, 2) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=none] (14) at (-0.25, 1.25) {};
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (0.25, 1.625) {$C$};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1, 0.625) {$C$};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (0.5, 2) {};
		\node [style=none] (24) at (-0.75, 1) {};
		\node [style=none] (25) at (-1.25, 1) {};
		\node [style=none] (26) at (0.25, 1.25) {};
		\node [style=none] (27) at (-3.75, -0.25) {};
		\node [style=none] (28) at (0, 2.25) {};
		\node [style=none] (29) at (3.75, -0.25) {};
		\node [style=none] (30) at (0, -1) {};
		\node [style=none] (31) at (-1, 0.25) {};
		\node [style=none] (32) at (1, 2) {};
		\node [style=none] (33) at (1, -0.25) {};
		\node [style=none] (34) at (-1.75, 1) {};
		\node [style=none] (35) at (-1.75, -0.25) {};
		\node [style=none] (36) at (0, 3.25) {};
		\node [style=none] (37) at (-3, 0) {};
		\node [style=none] (38) at (3, 0) {};
		\node [style=none] (39) at (-3.75, 0) {};
		\node [style=none] (40) at (3.75, 0) {};
		\node [style=none] (41) at (0, 2.75) {};
		\node [style=none] (42) at (0, 2.5) {$v$};
		\node [style=none] (43) at (3.75, 0.25) {$o$};
		\node [style=none] (44) at (-3.75, 0.25) {$s$};
		\node [style=none] (45) at (0, 0) {};
		\node [style=none] (46) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw [in=90, out=-90] (28.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.50] (26.center) to (24.center);
		\draw [bend left=90] (23.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [bend right=90, looseness=1.25] (25.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw [dashed] (36.center) to (37.center);
		\draw [dashed] (36.center) to (38.center);
		\draw [dashed] (37.center) to (38.center);
		\draw [bend right=90, looseness=0.50] (27.center) to (35.center);
		\draw [bend right=90, looseness=0.50] (33.center) to (29.center);
		\draw (39.center) to (27.center);
		\draw (40.center) to (29.center);
		\draw [in=90, out=-90] (31.center) to (45.center);
		\draw (45.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/String.tikz <==
\begin{tikzpicture}[scale=0.8, text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none, anchor=base, yshift=-1.2mm] (15) at (-1.75, 1) {\small John};
		\node [style=none, anchor=base, yshift=-1.2mm] (16) at (0, 1) {\small kicks};
		\node [style=none, anchor=base, yshift=-1.2mm] (17) at (1.75, 1) {\small cats};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [thick, bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw [thick, bend right=90, looseness=1.50] (12.center) to (13.center);
		\draw [style=thick] (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/String_yanked.tikz <==
\begin{tikzpicture}[scale=0.8, text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none, anchor=base, yshift=-1.2mm] (15) at (-0.75, -1) {\small John};
		\node [style=none, anchor=base, yshift=-1.2mm] (16) at (0, 1) {\small kicks};
		\node [style=none, anchor=base, yshift=-1.2mm] (17) at (0.75, -1) {\small cats};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [thick, bend left=45, looseness=0.00] (9.center) to (10.center);
		\draw [thick, bend right=150, looseness=0.25] (12.center) to (13.center);
		\draw [style=thick] (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/T_mixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.25, 1.25) {$K^*$};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (0.25, -0.75) {$K$};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/T_pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 1.25) {$K^*$};
		\node [style=none] (9) at (0.5, 2.25) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (0, -1.75) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.25, -0.5) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=none] (19) at (0.25, -0.75) {$K$};
		\node [style=none] (20) at (0.5, -1.75) {};
		\node [style=none] (21) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvLupRup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_node}] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style={small_node}] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style={small_node}] (27) at (0, 1) {};
		\node [style={small_node}] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=none] (34) at (-0.25, 0.5) {};
		\node [style=none] (35) at (-0.25, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (37) at (-0.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (18.center) to (17);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27) to (28);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvLupRupfull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style={small_node}] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style={small_node}] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style={small_node}] (27) at (0, 1) {};
		\node [style={small_node}] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27) to (28);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw [bend right=90] (5.center) to (10.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tv_bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (8) at (-0.75, -0.75) {$K_*$};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (19) at (0.75, -0.75) {$K$};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (-0.5, -0.25) {};
		\node [style=none] (30) at (-1.25, -0.25) {};
		\node [style=none] (31) at (-0.5, 0.25) {};
		\node [style=none] (32) at (-1, 0.25) {};
		\node [style=none] (33) at (-0.75, -0.5) {};
		\node [style=none] (34) at (-0.75, -0.25) {};
		\node [style=none] (35) at (-0.75, 0.25) {};
		\node [style=none, anchor=mid] (36) at (-0.75, 0) {$w_*$};
		\node [style=none] (37) at (0.5, -0.25) {};
		\node [style=none] (38) at (1.25, -0.25) {};
		\node [style=none] (39) at (0.5, 0.25) {};
		\node [style=none] (40) at (1, 0.25) {};
		\node [style=none] (41) at (0.75, -0.5) {};
		\node [style=none] (42) at (0.75, -0.25) {};
		\node [style=none] (43) at (0.75, 0.25) {};
		\node [style=none] (44) at (0.75, 0) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90] (27.center) to (28.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw [bend left=90, looseness=0.75] (35.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tv_mixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.25, 1.25) {$K^*$};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (0.25, -0.75) {$K$};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tv_pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 1.25) {$K^*$};
		\node [style=none] (9) at (0.5, 2.25) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (0, -1.75) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.25, -0.5) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=none] (19) at (0.25, -0.75) {$K$};
		\node [style=none] (20) at (0.5, -1.75) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0.25, 0.25) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.25, 1.25) {$K^*$};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (0.25, -0.75) {$K$};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvn4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_node}] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style={small_node}] (10) at (1.5, 0.5) {};
		\node [style={small_node}] (17) at (0.75, -0.5) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style={small_node}] (21) at (1.5, 0) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (0.75, 0.25) {$v$};
		\node [style={small_node}] (27) at (0, 1) {};
		\node [style={small_node}] (28) at (0, -0.5) {};
		\node [style={small_node}] (29) at (-0.75, 1) {};
		\node [style=none] (30) at (-0.75, 0.5) {};
		\node [style={small_node}] (31) at (-0.75, -0.5) {};
		\node [style=none] (32) at (-0.75, 0) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (-1, 0) {};
		\node [style=none] (37) at (-0.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (9.center) to (10);
		\draw (18.center) to (17);
		\draw (20.center) to (21);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27) to (28);
		\draw (30.center) to (29);
		\draw (32.center) to (31);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvn4full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style={small_node}] (5) at (0, 1.5) {};
		\node [style={small_node}] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style={small_node}] (10) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style={small_node}] (16) at (0, -1) {};
		\node [style={small_node}] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style={small_node}] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style={small_node}] (27) at (0, 1) {};
		\node [style={small_node}] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (7.center) to (6);
		\draw (9.center) to (10);
		\draw (15.center) to (16);
		\draw (18.center) to (17);
		\draw (20.center) to (21);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27) to (28);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnDeltazeta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.5) {};
		\node [style={small_node}] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style={small_node}] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style={small_node}] (27) at (-0.5, 1) {};
		\node [style={small_node}] (28) at (-0.5, -0.5) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (9.center) to (10.center);
		\draw (18.center) to (17);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [in=90, out=-45] (27) to (5.center);
		\draw [in=-90, out=30] (28) to (16.center);
		\draw [in=150, out=-90] (31.center) to (28);
		\draw [in=225, out=90] (29.center) to (27);
		\draw (20.center) to (28);
		\draw (5.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnDeltazetafull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style={small_node}] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style={small_node}] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style={small_node}] (27) at (0, 1) {};
		\node [style={small_node}] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27) to (28);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw [in=90, out=-45, looseness=0.75] (28) to (21.center);
		\draw [in=-90, out=45] (27) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnLupLdown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style={small_node}] (27) at (0, 1) {};
		\node [style={small_node}] (28) at (0, -0.5) {};
		\node [style={small_node}] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style={small_node}] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=none] (34) at (-0.25, 0.5) {};
		\node [style=none] (35) at (-0.25, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (37) at (-0.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27) to (28);
		\draw (30.center) to (29);
		\draw (32.center) to (31);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnLupLdownfull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style={small_node}] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style={small_node}] (16) at (0, -1) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style={small_node}] (27) at (0, 1) {};
		\node [style={small_node}] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27) to (28);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnLupRdown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style={small_node}] (10) at (1, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style={small_node}] (21) at (1, 0) {};
		\node [style=none] (22) at (-0.25, 0.5) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (0, 0.25) {$v$};
		\node [style={small_node}] (27) at (0.5, 1) {};
		\node [style={small_node}] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27) to (28);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw [in=90, out=-90] (17.center) to (16.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnLupRdownfull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style={small_node}] (10) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style={small_node}] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style={small_node}] (27) at (0, 1) {};
		\node [style={small_node}] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27) to (28);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw [in=90, out=-90] (17.center) to (16.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnRdownLdown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (1.25, 1.25) {};
		\node [style={small_node}] (10) at (1.25, 0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style={small_node}] (21) at (1.25, 0) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style={small_node}] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style={small_node}] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=none] (34) at (-0.25, 0.5) {};
		\node [style=none] (35) at (-0.25, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (37) at (-0.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (10);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29);
		\draw (32.center) to (31);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend right=90, looseness=1.25] (28.center) to (17.center);
		\draw [bend left=90] (27.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnRdownLdownfull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style={small_node}] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style={small_node}] (10) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style={small_node}] (16) at (0, -1) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style={small_node}] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10);
		\draw (15.center) to (16);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (28.center) to (17.center);
		\draw [bend left=90] (27.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnRupLdown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_node}] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style={small_node}] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style={small_node}] (29) at (-0.25, 1) {};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style={small_node}] (31) at (-0.25, -0.5) {};
		\node [style=none] (32) at (-0.25, 0) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (-0.25, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (18.center) to (17);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29);
		\draw (32.center) to (31);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnRupLdownfull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style={small_node}] (5) at (0, 1.5) {};
		\node [style={small_node}] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style={small_node}] (16) at (0, -1) {};
		\node [style={small_node}] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (7.center) to (6);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16);
		\draw (18.center) to (17);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw [in=90, out=-90] (28.center) to (21.center);
		\draw [in=-90, out=90] (27.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnRupRdown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style={small_node}] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style={small_node}] (10) at (1.25, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style={small_node}] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style={small_node}] (21) at (1.25, 0) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=none] (34) at (-0.25, 0.5) {};
		\node [style=none] (35) at (-0.25, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (37) at (-0.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6);
		\draw (9.center) to (10);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17);
		\draw (20.center) to (21);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnRupRdownfull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style={small_node}] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style={small_node}] (10) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style={small_node}] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style={small_node}] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6);
		\draw (9.center) to (10);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17);
		\draw (20.center) to (21);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvn_bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (8) at (0.25, -0.5) {$K_*$};
		\node [style=none] (9) at (0, -2.5) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (2.25, -0.25) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (2, -0.25) {};
		\node [style=none] (19) at (1.75, -0.5) {$K$};
		\node [style=none] (20) at (2, -2.5) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=none] (29) at (0.5, 0) {};
		\node [style=none] (30) at (-0.25, 0) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (0.25, -0.25) {};
		\node [style=none] (34) at (0.25, 0) {};
		\node [style=none] (35) at (0.25, 0.5) {};
		\node [style=none, anchor=mid] (36) at (0.25, 0.25) {$w_*$};
		\node [style=none] (37) at (1.5, 0) {};
		\node [style=none] (38) at (2.25, 0) {};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (1.75, -0.25) {};
		\node [style=none] (42) at (1.75, 0) {};
		\node [style=none] (43) at (1.75, 0.5) {};
		\node [style=none] (44) at (1.75, 0.25) {$w$};
		\node [style=none] (45) at (-4.25, -0.75) {};
		\node [style=none] (46) at (-5, -0.75) {};
		\node [style=none] (47) at (-4.25, -0.25) {};
		\node [style=none] (48) at (-4.75, -0.25) {};
		\node [style=none] (49) at (-4.5, -1.25) {};
		\node [style=none] (50) at (-4.5, -0.75) {};
		\node [style=none] (51) at (-4.5, -0.25) {};
		\node [style=none, anchor=mid] (52) at (-4.5, -0.5) {$p_*$};
		\node [style=none] (53) at (-3.75, -0.75) {};
		\node [style=none] (54) at (-3, -0.75) {};
		\node [style=none] (55) at (-3.75, -0.25) {};
		\node [style=none] (56) at (-3.25, -0.25) {};
		\node [style=none] (57) at (-3.5, -1.25) {};
		\node [style=none] (58) at (-3.5, -0.75) {};
		\node [style=none] (59) at (-3.5, -0.25) {};
		\node [style=none] (60) at (-3.5, -0.5) {$p$};
		\node [style=none] (61) at (-4, 0.5) {};
		\node [style=none] (62) at (-5.75, -1) {};
		\node [style=none] (63) at (-2.25, -1) {};
		\node [style=none] (64) at (-1.5, -1) {};
		\node [style=none] (65) at (1, 1.75) {};
		\node [style=none] (66) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90] (27.center) to (28.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw [bend left=90, looseness=0.75] (35.center) to (43.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (58.center);
		\draw [bend left=90, looseness=1.25] (51.center) to (59.center);
		\draw [bend right=90, looseness=0.50] (57.center) to (15.center);
		\draw [bend right=90, looseness=0.50] (49.center) to (4.center);
		\draw [dashed] (65.center) to (64.center);
		\draw [dashed] (64.center) to (66.center);
		\draw [dashed] (65.center) to (66.center);
		\draw [dashed] (61.center) to (62.center);
		\draw [dashed] (62.center) to (63.center);
		\draw [dashed] (61.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvn_cpmc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (49) at (-2.75, -1) {};
		\node [style=none] (61) at (-2.75, -0.25) {};
		\node [style=none] (62) at (-3.5, -1) {};
		\node [style=none] (63) at (-2, -1) {};
		\node [style=none] (64) at (-1.5, -1) {};
		\node [style=none] (65) at (-0.5, -0.25) {};
		\node [style=none] (66) at (0.5, -1) {};
		\node [style=none] (69) at (-2.75, 0.25) {noun};
		\node [style=none] (70) at (-0.5, 0.25) {verb};
		\node [style=none] (71) at (0, -1.75) {};
		\node [style=none] (72) at (-2.75, -0.75) {$p$};
		\node [style=none] (73) at (-0.5, -0.75) {$Kw$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90] (49.center) to (4.center);
		\draw [thick] (65.center) to (64.center);
		\draw [thick] (64.center) to (66.center);
		\draw [thick] (65.center) to (66.center);
		\draw [thick] (61.center) to (62.center);
		\draw [thick] (62.center) to (63.center);
		\draw [thick] (61.center) to (63.center);
		\draw [thick] (15.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvn_pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 1.25) {$K^*$};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.25, -0.5) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=none] (19) at (0.25, -0.75) {$K$};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0.25, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvn_pure_bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (8) at (0.25, -0.5) {$K_*$};
		\node [style=none] (9) at (0, -2.5) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (2.25, -0.25) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (2, -0.25) {};
		\node [style=none] (19) at (1.75, -0.5) {$K$};
		\node [style=none] (20) at (2, -2.5) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=none] (29) at (0.5, 0) {};
		\node [style=none] (30) at (-0.25, 0) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (0.25, -0.25) {};
		\node [style=none] (34) at (0.25, 0) {};
		\node [style=none] (35) at (0.25, 0.5) {};
		\node [style=none, anchor=mid] (36) at (0.25, 0.25) {$v^{1/2}$};
		\node [style=none] (37) at (1.5, 0) {};
		\node [style=none] (38) at (2.25, 0) {};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (1.75, -0.25) {};
		\node [style=none] (42) at (1.75, 0) {};
		\node [style=none] (43) at (1.75, 0.5) {};
		\node [style=none] (44) at (1.75, 0.25) {$v^{1/2}$};
		\node [style=none] (45) at (-4.25, -0.75) {};
		\node [style=none] (46) at (-5, -0.75) {};
		\node [style=none] (47) at (-4.25, -0.25) {};
		\node [style=none] (48) at (-4.75, -0.25) {};
		\node [style=none] (49) at (-4.5, -1.25) {};
		\node [style=none] (50) at (-4.5, -0.75) {};
		\node [style=none] (51) at (-4.5, -0.25) {};
		\node [style=none, anchor=mid] (52) at (-4.5, -0.5) {$n^{1/2}$};
		\node [style=none] (53) at (-3.75, -0.75) {};
		\node [style=none] (54) at (-3, -0.75) {};
		\node [style=none] (55) at (-3.75, -0.25) {};
		\node [style=none] (56) at (-3.25, -0.25) {};
		\node [style=none] (57) at (-3.5, -1.25) {};
		\node [style=none] (58) at (-3.5, -0.75) {};
		\node [style=none] (59) at (-3.5, -0.25) {};
		\node [style=none] (60) at (-3.5, -0.5) {$v^{1/2}$};
		\node [style=none] (61) at (-4, 0.5) {};
		\node [style=none] (62) at (-5.75, -1) {};
		\node [style=none] (63) at (-2.25, -1) {};
		\node [style=none] (64) at (-1.5, -1) {};
		\node [style=none] (65) at (1, 1.75) {};
		\node [style=none] (66) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw [bend left=90, looseness=0.75] (35.center) to (43.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (58.center);
		\draw [bend left=90, looseness=1.25] (51.center) to (59.center);
		\draw [bend right=90, looseness=0.50] (57.center) to (15.center);
		\draw [bend right=90, looseness=0.50] (49.center) to (4.center);
		\draw [dashed] (65.center) to (64.center);
		\draw [dashed] (64.center) to (66.center);
		\draw [dashed] (65.center) to (66.center);
		\draw [dashed] (61.center) to (62.center);
		\draw [dashed] (62.center) to (63.center);
		\draw [dashed] (61.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvn_pure_fact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.5, 1.75) {$J^*$};
		\node [style=none] (9) at (0.25, 2.5) {};
		\node [style=none] (10) at (0.25, 2) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (16) at (-0.25, -1.5) {};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (0.25, -1.25) {$J$};
		\node [style=none] (20) at (0.25, -2) {};
		\node [style=none] (21) at (0.25, -1.5) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.75, 0.75) {$v^\frac{1}{2}$};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=none] (28) at (-0.25, -1) {};
		\node [style=none] (30) at (-0.25, 1) {};
		\node [style=none] (32) at (-0.25, 0.5) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (0.25, 1) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=none] (37) at (-0.25, 0.75) {$n^\frac{1}{2}$};
		\node [style=none] (38) at (0.75, 0) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (1.25, -0.5) {};
		\node [style=none] (43) at (0.5, -0.5) {};
		\node [style=none] (44) at (0.75, -0.25) {$v^\frac{1}{2}$};
		\node [style=none] (45) at (-0.25, 0) {};
		\node [style=none] (46) at (-0.25, -0.5) {};
		\node [style=none] (47) at (-0.5, 0) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=none] (49) at (0.25, -0.5) {};
		\node [style=none] (50) at (-0.5, -0.5) {};
		\node [style=none] (51) at (-0.25, -0.25) {$n^\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (27.center) to (30.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (46.center) to (28.center);
		\draw (39.center) to (17.center);
		\draw (32.center) to (45.center);
		\draw (18.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvn_pure_fact_bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.5, 1.75) {$J^*$};
		\node [style=none] (9) at (0.25, 2.5) {};
		\node [style=none] (10) at (0.25, 2) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (16) at (-0.25, -1.5) {};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (0.25, -1.25) {$J$};
		\node [style=none] (20) at (0.25, -2) {};
		\node [style=none] (21) at (0.25, -1.5) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.75, 0.75) {$v^{1/2}$};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=none] (28) at (-0.25, -1) {};
		\node [style=none] (30) at (-0.25, 1) {};
		\node [style=none] (32) at (-0.25, 0.5) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (0.25, 1) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=none] (37) at (-0.25, 0.75) {$n^{1/2}$};
		\node [style=none] (38) at (0.75, 0) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (1.25, -0.5) {};
		\node [style=none] (43) at (0.5, -0.5) {};
		\node [style=none] (44) at (0.75, -0.25) {$v^{1/2}$};
		\node [style=none] (45) at (-0.25, 0) {};
		\node [style=none] (46) at (-0.25, -0.5) {};
		\node [style=none] (47) at (-0.5, 0) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=none] (49) at (0.25, -0.5) {};
		\node [style=none] (50) at (-0.5, -0.5) {};
		\node [style=none] (51) at (-0.25, -0.25) {$n^{1/2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (27.center) to (30.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (46.center) to (28.center);
		\draw (39.center) to (17.center);
		\draw (32.center) to (45.center);
		\draw (18.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvn_pure_mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.5, 1.25) {$J^*$};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (0.5, -0.75) {$J$};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (0.75, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (-0.25, 0.5) {};
		\node [style=none] (34) at (0.25, 0.5) {};
		\node [style=none] (35) at (0.25, 0) {};
		\node [style=none] (36) at (-0.25, 0) {};
		\node [style=none] (37) at (0, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (27.center) to (30.center);
		\draw (32.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvnall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (17) at (0, -0.25) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=none] (22) at (-0.25, 0.5) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (0, 0.25) {$v$};
		\node [style=none] (29) at (-1, 0.75) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -0.25) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
		\node [style={small_node}] (40) at (-0.5, 1) {};
		\node [style={small_node}] (41) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (5.center) to (21.center);
		\draw [in=210, out=90, looseness=0.75] (29.center) to (5.center);
		\draw [in=90, out=-30, looseness=0.50] (5.center) to (6.center);
		\draw [in=150, out=-90, looseness=0.75] (31.center) to (21.center);
		\draw [in=30, out=-90] (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvnallfull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
		\node [style=none] (38) at (0.25, 1.25) {};
		\node [style=none] (39) at (0.25, -0.75) {};
		\node [style={small_node}] (40) at (0.25, 1.25) {};
		\node [style={small_node}] (41) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw [in=150, out=-90] (5.center) to (38.center);
		\draw [in=30, out=-90, looseness=0.75] (10.center) to (38.center);
		\draw [in=210, out=90] (27.center) to (38.center);
		\draw [in=90, out=-15, looseness=0.75] (38.center) to (6.center);
		\draw [in=150, out=-90] (28.center) to (39.center);
		\draw [in=30, out=-90] (17.center) to (39.center);
		\draw [in=330, out=90] (21.center) to (39.center);
		\draw [in=210, out=90, looseness=0.75] (16.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvncupcap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 0.75) {};
		\node [style=none] (28) at (0, -0.25) {};
		\node [style=none] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=none] (34) at (-0.25, 0.5) {};
		\node [style=none] (35) at (-0.25, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (37) at (-0.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90] (27.center) to (6.center);
		\draw [bend right=90] (28.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvncupcapfull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw [bend right=90] (5.center) to (10.center);
		\draw [bend left=90] (27.center) to (6.center);
		\draw [bend right=90] (28.center) to (17.center);
		\draw [bend left=90] (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvnid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (29) at (-0.5, 0.75) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (-0.5, -0.25) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=none] (34) at (-0.25, 0.5) {};
		\node [style=none] (35) at (-0.25, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (37) at (-0.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw (4.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvnidfull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw (5.center) to (27.center);
		\draw (10.center) to (6.center);
		\draw (28.center) to (16.center);
		\draw (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvniotamu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style={small_node}] (10) at (0, 1) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style={small_node}] (21) at (0, -0.5) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style={small_node}] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style={small_node}] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=none] (39) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (10);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (30.center) to (29);
		\draw (32.center) to (31);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw [in=-135, out=90] (38.center) to (27.center);
		\draw [in=150, out=-90] (39.center) to (28.center);
		\draw [in=90, out=-45] (27.center) to (6.center);
		\draw [in=-90, out=15] (28.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvniotamufull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style={small_node}] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style={small_node}] (10) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style={small_node}] (16) at (0, -1) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style={small_node}] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0.5, 1.5) {};
		\node [style=none] (28) at (0.5, -1) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
		\node [style=none] (38) at (0, 1) {};
		\node [style=none] (39) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10);
		\draw (15.center) to (16);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw (38.center) to (39.center);
		\draw [in=225, out=90, looseness=0.75] (38.center) to (27.center);
		\draw [in=135, out=-90] (39.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvnmuiota.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_node}] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style={small_node}] (10) at (1, 0.5) {};
		\node [style={small_node}] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (0, -0.25) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style={small_node}] (21) at (1, 0) {};
		\node [style=none] (22) at (-0.25, 0.5) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (0, 0.25) {$v$};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (-0.5, -0.5) {};
		\node [style=none] (29) at (-1, 0.75) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -0.25) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
		\node [style=none] (38) at (-0.5, 1.25) {};
		\node [style=none] (39) at (0.5, 1.25) {};
		\node [style=none] (40) at (-0.5, -0.75) {};
		\node [style=none] (41) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (10);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [in=45, out=-90] (17.center) to (28.center);
		\draw [in=90, out=-45] (27.center) to (6.center);
		\draw [in=225, out=90] (29.center) to (27.center);
		\draw [in=135, out=-90] (31.center) to (28.center);
		\draw (39.center) to (41.center);
		\draw [bend right=90] (40.center) to (41.center);
		\draw [bend left=90] (38.center) to (39.center);
		\draw (38.center) to (27.center);
		\draw (40.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvnmuiotafull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style={small_node}] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style={small_node}] (10) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style={small_node}] (16) at (0, -1) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style={small_node}] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10);
		\draw (15.center) to (16);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw [in=45, out=-90] (17.center) to (28.center);
		\draw [in=90, out=-45] (27.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvnswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (15) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-0.25, -0.25) {};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=none] (21) at (0.25, 1) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.25, 0.25) {$v$};
		\node [style=none] (29) at (-1, 0.75) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -0.25) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Tvnswapfull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.75] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnzetaDelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style={small_node}] (27) at (1.25, 1) {};
		\node [style={small_node}] (28) at (1.25, -0.5) {};
		\node [style={small_node}] (29) at (0, 1) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style={small_node}] (31) at (0, -0.5) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=none] (34) at (-0.25, 0.5) {};
		\node [style=none] (35) at (-0.25, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (37) at (-0.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27) to (28);
		\draw [in=225, out=105] (30.center) to (29);
		\draw [in=135, out=-90] (32.center) to (31);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [in=45, out=-90] (18.center) to (31);
		\draw (20.center) to (31);
		\draw [in=315, out=90] (7.center) to (29);
		\draw (9.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/TvnzetaDeltafull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style={small_node}] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style={small_node}] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {$v$};
		\node [style={small_node}] (27) at (0, 1) {};
		\node [style={small_node}] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-1, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17);
		\draw (20.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27) to (28);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (4.center);
		\draw [bend right=90] (31.center) to (15.center);
		\draw [in=135, out=-90] (5.center) to (6);
		\draw [in=225, out=90, looseness=0.75] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/basics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.75) {};
		\node [style=none] (1) at (-7.25, -0.75) {};
		\node [style=none] (2) at (-5.5, 0.75) {};
		\node [style=none] (4) at (-5.5, -0.75) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-1.25, 1) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (20) at (2, -0.75) {};
		\node [style=none] (21) at (3.25, 0.75) {};
		\node [style=none] (23) at (3.25, -0.75) {};
		\node [style=none] (24) at (4.25, 0.75) {};
		\node [style=none] (26) at (4.25, -0.75) {};
		\node [style=none] (27) at (-7, 0) {$A$};
		\node [style=none] (28) at (-5.25, 0.5) {$A$};
		\node [style=none] (29) at (-5.25, -0.5) {$B$};
		\node [style=none] (30) at (-3.25, 0.5) {$B$};
		\node [style=none] (31) at (-3.25, -0.5) {$C$};
		\node [style=none] (32) at (-2, 0.5) {$A$};
		\node [style=none] (33) at (-2, -0.5) {$B$};
		\node [style=none] (34) at (-1, 1) {$A$};
		\node [style=none] (35) at (-1, 0) {$B$};
		\node [style=none] (36) at (-1, -1) {$C$};
		\node [style=none] (37) at (1, 0.5) {$A$};
		\node [style=none] (38) at (1, -0.5) {$B$};
		\node [style=none] (39) at (2.25, 0.5) {$C$};
		\node [style=none] (40) at (2.25, -0.5) {$D$};
		\node [style=none] (41) at (3.5, 0.5) {$A$};
		\node [style=none] (42) at (3.5, -0.5) {$B$};
		\node [style=none] (43) at (4.5, 0.5) {$C$};
		\node [style=none] (44) at (4.5, -0.5) {$D$};
		\node [style=none] (45) at (1.5, 0) {$\otimes$};
		\node [style=none] (46) at (-2.75, 0) {$\circ$};
		\node [style=none] (47) at (-1.5, 0) {$=$};
		\node [style=none] (48) at (2.75, 0) {$=$};
		\node [style=none] (49) at (6.5, 0.25) {};
		\node [style=none] (50) at (7, 0.25) {};
		\node [style=none] (51) at (7, -0.25) {};
		\node [style=none] (52) at (6.25, -0.25) {};
		\node [style=none] (53) at (6.75, 0.75) {};
		\node [style=none] (54) at (6.75, -0.75) {};
		\node [style=none] (55) at (6.75, 0) {$f_*$};
		\node [style=none] (56) at (6.75, 0.25) {};
		\node [style=none] (57) at (6.75, -0.25) {};
		\node [style=none] (58) at (7.5, 0) {$=$};
		\node [style=none] (59) at (7, 0.5) {$A$};
		\node [style=none] (60) at (7, -0.5) {$B$};
		\node [style=none] (61) at (8.25, 0.75) {};
		\node [style=none] (62) at (8.5, 0.5) {$A$};
		\node [style=none] (63) at (8.5, -0.5) {$B$};
		\node [style=none] (64) at (8, -0.25) {};
		\node [style=none] (65) at (8.5, 0.25) {};
		\node [style=none] (66) at (8, 0.25) {};
		\node [style=none] (67) at (8.75, -0.25) {};
		\node [style=none] (68) at (8.25, 0.25) {};
		\node [style=none] (69) at (8.25, -0.75) {};
		\node [style=none] (70) at (8.25, -0.25) {};
		\node [style=none] (71) at (8.25, 0) {$f$};
		\node [style=none] (72) at (-5.75, -0.25) {};
		\node [style=none] (73) at (-5.25, 0.25) {};
		\node [style=none] (74) at (-5.75, 0.25) {};
		\node [style=none] (75) at (-5, -0.25) {};
		\node [style=none] (76) at (-5.5, 0.25) {};
		\node [style=none] (77) at (-5.5, -0.25) {};
		\node [style=none] (78) at (-5.5, 0) {$f$};
		\node [style=none] (79) at (-3.75, -0.25) {};
		\node [style=none] (80) at (-3.25, 0.25) {};
		\node [style=none] (81) at (-3.75, 0.25) {};
		\node [style=none] (82) at (-3, -0.25) {};
		\node [style=none] (83) at (-3.5, 0.25) {};
		\node [style=none] (84) at (-3.5, -0.25) {};
		\node [style=none] (85) at (-3.5, 0) {$g$};
		\node [style=none] (86) at (-2.5, -0.25) {};
		\node [style=none] (87) at (-2, 0.25) {};
		\node [style=none] (88) at (-2.5, 0.25) {};
		\node [style=none] (89) at (-1.75, -0.25) {};
		\node [style=none] (90) at (-2.25, 0.25) {};
		\node [style=none] (91) at (-2.25, -0.25) {};
		\node [style=none] (92) at (-2.25, 0) {$f$};
		\node [style=none] (93) at (-1.5, 0.25) {};
		\node [style=none] (94) at (-1, 0.75) {};
		\node [style=none] (95) at (-1.5, 0.75) {};
		\node [style=none] (96) at (-0.75, 0.25) {};
		\node [style=none] (97) at (-1.25, 0.75) {};
		\node [style=none] (98) at (-1.25, 0.25) {};
		\node [style=none] (99) at (-1.25, 0.5) {$f$};
		\node [style=none] (100) at (-1.5, -0.75) {};
		\node [style=none] (101) at (-1, -0.25) {};
		\node [style=none] (102) at (-1.5, -0.25) {};
		\node [style=none] (103) at (-0.75, -0.75) {};
		\node [style=none] (104) at (-1.25, -0.25) {};
		\node [style=none] (105) at (-1.25, -0.75) {};
		\node [style=none] (106) at (-1.25, -0.5) {$g$};
		\node [style=none] (107) at (0.5, -0.25) {};
		\node [style=none] (108) at (1, 0.25) {};
		\node [style=none] (109) at (0.5, 0.25) {};
		\node [style=none] (110) at (1.25, -0.25) {};
		\node [style=none] (111) at (0.75, 0.25) {};
		\node [style=none] (112) at (0.75, -0.25) {};
		\node [style=none] (113) at (0.75, 0) {$f$};
		\node [style=none] (114) at (1.75, -0.25) {};
		\node [style=none] (115) at (2.25, 0.25) {};
		\node [style=none] (116) at (1.75, 0.25) {};
		\node [style=none] (117) at (2.5, -0.25) {};
		\node [style=none] (118) at (2, 0.25) {};
		\node [style=none] (119) at (2, -0.25) {};
		\node [style=none] (120) at (2, 0) {$g$};
		\node [style=none] (121) at (3, -0.25) {};
		\node [style=none] (122) at (3.5, 0.25) {};
		\node [style=none] (123) at (3, 0.25) {};
		\node [style=none] (124) at (3.75, -0.25) {};
		\node [style=none] (125) at (3.25, 0.25) {};
		\node [style=none] (126) at (3.25, -0.25) {};
		\node [style=none] (127) at (3.25, 0) {$f$};
		\node [style=none] (128) at (4, -0.25) {};
		\node [style=none] (129) at (4.5, 0.25) {};
		\node [style=none] (130) at (4, 0.25) {};
		\node [style=none] (131) at (4.75, -0.25) {};
		\node [style=none] (132) at (4.25, 0.25) {};
		\node [style=none] (133) at (4.25, -0.25) {};
		\node [style=none] (134) at (4.25, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, >->] (0.center) to (1.center);
		\draw [thick, >-] (53.center) to (56.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw [thick, ->] (57.center) to (54.center);
		\draw [thick, >-] (61.center) to (68.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw [thick, ->] (70.center) to (69.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw (75.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw (82.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (86.center) to (88.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (103.center);
		\draw (103.center) to (100.center);
		\draw (100.center) to (102.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (110.center);
		\draw (110.center) to (107.center);
		\draw (107.center) to (109.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw (114.center) to (116.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (121.center);
		\draw (121.center) to (123.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (128.center);
		\draw (128.center) to (130.center);
		\draw [thick, >-] (2.center) to (76.center);
		\draw [thick, ->] (77.center) to (4.center);
		\draw [thick, >-] (5.center) to (83.center);
		\draw [thick, ->] (84.center) to (6.center);
		\draw [thick, ->] (91.center) to (12.center);
		\draw [thick, >-] (10.center) to (90.center);
		\draw [thick, >-] (13.center) to (97.center);
		\draw [thick] (98.center) to (104.center);
		\draw [thick, ->] (105.center) to (8.center);
		\draw [thick, >-] (15.center) to (111.center);
		\draw [thick, ->] (112.center) to (17.center);
		\draw [thick, >-] (18.center) to (118.center);
		\draw [thick, ->] (119.center) to (20.center);
		\draw [thick, >-] (21.center) to (125.center);
		\draw [thick, ->] (126.center) to (23.center);
		\draw [thick, >-] (24.center) to (132.center);
		\draw [thick, ->] (133.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cap_c.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {$A^*$};
		\node [style=none] (1) at (0, -0.25) {$A^*$};
		\node [style=none] (2) at (1, -0.25) {$A$};
		\node [style=none] (3) at (2, -0.25) {$A$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.25] (6.center) to (4.center);
		\draw [thick, bend right=90, looseness=1.25] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cap_cpmc.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {$A^*$};
		\node [style=none] (1) at (1, -0.25) {$A$};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend right=90, looseness=1.25] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cup_c.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {$A^*$};
		\node [style=none] (1) at (0, 0.25) {$A^*$};
		\node [style=none] (2) at (1, 0.25) {$A$};
		\node [style=none] (3) at (2, 0.25) {$A$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90] (6.center) to (4.center);
		\draw [thick, bend left=90] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cup_cpmc.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {$A^*$};
		\node [style=none] (1) at (1, 0.25) {$A$};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend left=90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cupsandcaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.25) {$\epsilon^l$};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {$\epsilon^r$};
		\node [style=none] (3) at (4.5, 0.25) {$\eta^r$};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=none] (6) at (4, 0.25) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-4, 0.5) {};
		\node [style=none] (9) at (0.5, 0.25) {$\eta^l$};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, >->, bend left=90, looseness=1.25] (1.center) to (8.center);
		\draw [thick, >->, bend right=90, looseness=1.25] (4.center) to (11.center);
		\draw [thick, >->, bend right=90, looseness=1.25] (7.center) to (10.center);
		\draw [thick, >->, bend left=90, looseness=1.25] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/iota_c.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small circ] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0.25) {$A^*$};
		\node [style=small circ] (3) at (1.5, -1) {};
		\node [style=none] (4) at (1.5, 0.25) {$A$};
		\node [style=none] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (1.center) to (0);
		\draw [thick] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/iota_cpmc.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small circ] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mu.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small circ] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (0, -1.5) {$V$};
		\node [style=none] (3) at (-1, 1.5) {$V$};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (1, 1.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (0) to (4.center);
		\draw [bend right=45, looseness=1.25] (0) to (1.center);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mu_c.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {$A^*$};
		\node [style=none] (1) at (1, 0.25) {$A^*$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=small circ] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (0, -2.25) {$A^*$};
		\node [style=small circ] (7) at (1.5, -1) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (1.5, -2.25) {$A$};
		\node [style=none] (10) at (0.5, 0.25) {$A$};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (2.5, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=45, looseness=1.25] (4) to (2.center);
		\draw [thick, bend right=45, looseness=1.25] (4) to (3.center);
		\draw [thick] (5.center) to (4);
		\draw [thick, bend left=45, looseness=1.25] (7) to (11.center);
		\draw [thick, bend right=45, looseness=1.25] (7) to (8.center);
		\draw [thick] (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mu_cpmc.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {$A$};
		\node [style=none] (1) at (1, 0.25) {$A$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=small circ] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (0, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend left=45, looseness=1.25] (4) to (2.center);
		\draw [ultra thick, bend right=45, looseness=1.25] (4) to (3.center);
		\draw [ultra thick] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0, 1.25) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (-0.25, 0.5) {};
		\node [style=none] (34) at (0.25, 0.5) {};
		\node [style=none] (35) at (0.25, 0) {};
		\node [style=none] (36) at (-0.25, 0) {};
		\node [style=none] (37) at (0, 0.25) {$ph$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/s_fact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0, 1.75) {};
		\node [style=none] (30) at (0, 1.25) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (0, 0.75) {};
		\node [style=none] (33) at (-0.25, 1.25) {};
		\node [style=none] (34) at (0.5, 1.25) {};
		\node [style=none] (35) at (0.25, 0.75) {};
		\node [style=none] (36) at (-0.25, 0.75) {};
		\node [style=none] (37) at (0, 1) {$ph^\frac{1}{2}$};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (0, -0.25) {};
		\node [style=none] (40) at (-0.25, 0.25) {};
		\node [style=none] (41) at (0.25, 0.25) {};
		\node [style=none] (42) at (0.5, -0.25) {};
		\node [style=none] (43) at (-0.25, -0.25) {};
		\node [style=none] (44) at (0, 0) {$ph^\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (31.center);
		\draw (32.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sentence_c_boxes.tikz <==
\begin{tikzpicture}[scale=0.8, text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (4) at (2.25, 0.25) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=blank] (19) at (-0.5, -0.5) {$N^*$};
		\node [style=blank] (20) at (0, -0.5) {$S$};
		\node [style=blank] (21) at (0.5, -0.5) {$N^*$};
		\node [style=blank] (23) at (1.75, -0.5) {$N$};
		\node [style=none] (24) at (-0.5, 1) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (0.5, 1) {};
		\node [style=none] (27) at (0, -1.5) {};
		\node [style=none] (29) at (-2.25, 0.75) {};
		\node [style=blank] (32) at (-1.75, -0.5) {$N$};
		\node [style=none] (39) at (-1.25, 0.25) {};
		\node [style=none] (43) at (-1.25, 0.75) {};
		\node [style=none] (49) at (-1.75, -0.75) {};
		\node [style=none] (50) at (-1.75, 0.75) {};
		\node [style=none] (51) at (-2.25, 0.25) {};
		\node [style=none] (57) at (-1.75, 0.25) {};
		\node [style=none] (60) at (-0.5, 0) {};
		\node [style=none] (61) at (0.5, 0) {};
		\node [style=none] (63) at (1.75, 0.25) {};
		\node [style=none] (64) at (-1.75, 0.5) {dogs};
		\node [style=none] (65) at (0, 0.5) {chase};
		\node [style=none] (66) at (1.75, 0.5) {cars};
		\node [style=none] (67) at (0, 2) {};
		\node [style=none] (68) at (0.5, 1.25) {};
		\node [style=none] (69) at (1.75, 1.25) {};
		\node [style=none] (70) at (-0.5, 1.25) {};
		\node [style=none] (71) at (-1.75, 1.25) {};
		\node [style=none] (72) at (-0.5, -0.75) {};
		\node [style=none] (73) at (0.5, -0.75) {};
		\node [style=none] (74) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (51.center);
		\draw (51.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (43.center) to (29.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (20) to (27.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (1.center) to (20);
		\draw (57.center) to (32);
		\draw (60.center) to (19);
		\draw (61.center) to (21);
		\draw (63.center) to (23);
		\draw [bend left=90, looseness=1.25] (71.center) to (70.center);
		\draw (67.center) to (25.center);
		\draw [bend left=90, looseness=1.25] (68.center) to (69.center);
		\draw (68.center) to (26.center);
		\draw (70.center) to (24.center);
		\draw (69.center) to (66.north);
		\draw [bend right=90, looseness=1.25] (49.center) to (72.center);
		\draw [bend right=90, looseness=1.25] (73.center) to (74.center);
		\draw (71.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sentence_c_mixed.tikz <==
\begin{tikzpicture}[scale=0.8, text height = 1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (3.25, -0.75) {};
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=blank] (19) at (0.25, -0.5) {$N^*$};
		\node [style=blank] (20) at (0.75, -0.5) {$S$};
		\node [style=blank] (21) at (1.25, -0.5) {$N^*$};
		\node [style=blank] (22) at (2.5, -0.5) {$N^*$};
		\node [style=blank] (23) at (3.25, -0.5) {$N$};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (0.75, -2) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-3, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=blank] (31) at (-0.5, -0.5) {$N$};
		\node [style=blank] (32) at (-2.75, -0.5) {$N$};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.75) {};
		\node [style=none] (35) at (-3.25, 0) {};
		\node [style=none] (36) at (-2, 0) {};
		\node [style=blank] (37) at (-3.5, -0.5) {$N^*$};
		\node [style=none] (38) at (-2.75, -0.75) {};
		\node [style=none] (39) at (-2.25, 0) {};
		\node [style=none] (40) at (-4, 0) {};
		\node [style=none] (41) at (-3.5, 0.5) {};
		\node [style=none] (42) at (-0.25, 0) {};
		\node [style=none] (43) at (-2.5, 0.5) {};
		\node [style=none] (44) at (-1, -2) {};
		\node [style=none] (45) at (-3.25, 0.5) {};
		\node [style=blank] (46) at (-1.5, -0.5) {$N$};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-0.5, 0.5) {};
		\node [style=none] (49) at (-1.5, -0.75) {};
		\node [style=none] (50) at (-2.75, 0.5) {};
		\node [style=none] (51) at (-3, 0) {};
		\node [style=none] (52) at (-3.75, 0.5) {};
		\node [style=none] (53) at (-0.25, 0.5) {};
		\node [style=blank] (54) at (-1, -0.5) {$S^*$};
		\node [style=none] (55) at (-3.5, -0.75) {};
		\node [style=none] (56) at (-3.5, 0) {};
		\node [style=none] (57) at (-2.75, 0) {};
		\node [style=none] (58) at (-1.5, 0) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (0.25, 0) {};
		\node [style=none] (61) at (1.25, 0) {};
		\node [style=none] (62) at (2.5, 0) {};
		\node [style=none] (63) at (3.25, 0) {};
		\node [style=none] (64) at (-3, 1.5) {dogs};
		\node [style=none] (65) at (0, 1.5) {chase};
		\node [style=none] (66) at (2.75, 1.5) {cars};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (40.center);
		\draw (40.center) to (35.center);
		\draw (35.center) to (45.center);
		\draw (45.center) to (52.center);
		\draw (29.center) to (51.center);
		\draw (51.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (43.center) to (29.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (42.center);
		\draw (42.center) to (53.center);
		\draw (53.center) to (33.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (54) to (44.center);
		\draw (20) to (27.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (14.center);
		\draw (10.center) to (14.center);
		\draw (9.center) to (11.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (28.center) to (54);
		\draw (1.center) to (20);
		\draw [bend left=90] (41.center) to (50.center);
		\draw [bend left=90] (48.center) to (24.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (25.center);
		\draw [bend left=90, looseness=0.75] (30.center) to (26.center);
		\draw [bend right=90] (8.center) to (12.center);
		\draw (56.center) to (37);
		\draw (57.center) to (32);
		\draw (58.center) to (46);
		\draw (59.center) to (31);
		\draw (60.center) to (19);
		\draw (61.center) to (21);
		\draw (62.center) to (22);
		\draw (63.center) to (23);
		\draw [bend left=90, looseness=0.75] (3.center) to (2.center);
		\draw [bend left=90, looseness=0.50] (13.center) to (49.center);
		\draw [bend right=90, looseness=0.50] (55.center) to (34.center);
		\draw [bend right=90, looseness=0.75] (38.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sentence_cpmc.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {dogs};
		\node [style=none] (1) at (0, 2) {chase};
		\node [style=none] (2) at (2, 2) {cars};
		\node [style=blank] (3) at (0, 0.5) {$S$};
		\node [style=blank] (4) at (2, 0.5) {$N$};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=blank] (11) at (-0.5, 0.5) {$N$};
		\node [style=blank] (12) at (0.5, 0.5) {$N$};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=blank] (17) at (-2, 0.5) {$N$};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (21) at (0.5, 1) {};
		\node [style=none] (22) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (7.center) to (5.center);
		\draw [ultra thick] (5.center) to (6.center);
		\draw [ultra thick] (6.center) to (7.center);
		\draw [ultra thick] (8.center) to (10.center);
		\draw [ultra thick] (8.center) to (9.center);
		\draw [ultra thick] (9.center) to (10.center);
		\draw [ultra thick] (15.center) to (13.center);
		\draw [ultra thick] (13.center) to (14.center);
		\draw [ultra thick] (14.center) to (15.center);
		\draw [ultra thick, bend right=90, looseness=1.25] (17) to (11);
		\draw [ultra thick] (3) to (16.center);
		\draw [ultra thick, bend left=90, looseness=1.25] (4) to (12);
		\draw [ultra thick] (11) to (22.center);
		\draw [ultra thick] (3) to (19.center);
		\draw [ultra thick] (12) to (21.center);
		\draw [ultra thick] (4) to (20.center);
		\draw [ultra thick] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/spider1.tikz.tex <==
\begin{tikzpicture}[scale=0.7=5, text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.75) {};
		\node [style={small_node}] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style={small_node}] (4) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-2, -1.75) {};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style={small_node}] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style={small_node}] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (3.5, -1) {};
		\node [style={small_node}] (15) at (2.75, 0) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style={small_node}] (17) at (2.75, 0) {};
		\node [style=none] (18) at (0.75, 0) {$=$};
		\node [style=none] (19) at (-3.5, -1.75) {};
		\node [style=none] (20) at (-0.5, 1.75) {}; 
		\node [style=none] (21) at (2.75, 0.75) {$\ldots$};
		\node [style=none] (22) at (2.75, -0.75) {$\ldots$};
		\node [style=none] (23) at (-1.25, -1.5) {$\ldots$};
		\node [style=none] (24) at (-2.75, -1.5) {$\ldots$};
		\node [style=none] (25) at (-1.25, 1.5) {$\ldots$};
		\node [style=none] (26) at (-2.75, 1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [swap, in=180, out=-90, looseness=1.00] (0.center) to (1);
		\draw [swap, in=15, out=-90, looseness=1.25] (2.center) to (1);
		\draw [swap, in=-165, out=90, looseness=1.25] (5.center) to (4);
		\draw [swap, in=-15, out=90, looseness=1.25] (3.center) to (4);
		\draw [swap, in=165, out=-90, looseness=1.25] (10.center) to (9);
		\draw [swap, in=15, out=-90, looseness=1.25] (6.center) to (9);
		\draw [swap, in=-165, out=90, looseness=1.25] (7.center) to (11);
		\draw [swap, in=-15, out=90, looseness=1.25] (8.center) to (11);
		\draw [swap, in=165, out=-90, looseness=1.25] (16.center) to (15);
		\draw [swap, in=15, out=-90, looseness=1.25] (12.center) to (15);
		\draw [swap, in=-165, out=90, looseness=1.25] (13.center) to (17);
		\draw [swap, in=-15, out=90, looseness=1.25] (14.center) to (17);
		\draw [style=swap] (20.center) to (6.center);
		\draw [style=swap] (5.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/t-sentence.tikz <==
\begin{tikzpicture}[text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 3.5) {dogs};
		\node [style=none] (1) at (0, 3.5) {chase};
		\node [style=none] (2) at (1.75, 3.5) {cars};
		\node [style=none] (3) at (-1.75, 3) {$n$};
		\node [style=none] (4) at (0, 3) {$s$};
		\node [style=none] (5) at (1.75, 3) {$n$};
		\node [style=none] (6) at (-0.5, 3) {$n^r$};
		\node [style=none] (7) at (0.5, 3) {$n^l$};
		\node [style=none] (8) at (-1.75, 2.75) {};
		\node [style=none] (9) at (-0.5, 2.75) {};
		\node [style=none] (10) at (0, 2.75) {};
		\node [style=none] (11) at (0.5, 2.75) {};
		\node [style=none] (12) at (1.75, 2.75) {};
		\node [style=none] (13) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90] (8.center) to (9.center);
		\draw [thick, bend right=90] (11.center) to (12.center);
		\draw [thick] (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tensor_c.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, 0) {$f_2$};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (-1, 0) {$f_1$};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (0.25, 0.25) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (-0.5, 0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (1.25, -0.25) {};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=none] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (-1.25, -0.25) {};
		\node [style=none] (26) at (-1.25, -1.25) {$A^*$};
		\node [style=none] (27) at (-0.75, -1.25) {$C^*$};
		\node [style=none] (28) at (0.5, -1.25) {$C$};
		\node [style=none] (29) at (1, -1.25) {$A$};
		\node [style=none] (30) at (-1.25, 1.25) {$B^*$};
		\node [style=none] (31) at (-0.75, 1.25) {$D^*$};
		\node [style=none] (32) at (0.5, 1.25) {$D$};
		\node [style=none] (33) at (1, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (10.center) to (23.center);
		\draw [thick] (23.center) to (19.center);
		\draw [thick] (19.center) to (21.center);
		\draw [thick] (21.center) to (10.center);
		\draw [thick] (7.center) to (15.center);
		\draw [thick] (15.center) to (13.center);
		\draw [thick] (13.center) to (22.center);
		\draw [thick] (22.center) to (7.center);
		\draw [thick] (17.center) to (25.center);
		\draw [thick, in=-90, out=91, looseness=0.50] (2.center) to (24.center);
		\draw [thick, in=90, out=-90, looseness=0.50] (1.center) to (14.center);
		\draw [thick, in=-90, out=90] (4.center) to (5.center);
		\draw [thick] (12.center) to (0.center);
		\draw [thick, in=-90, out=90, looseness=0.50] (9.center) to (6.center);
		\draw [thick, in=-90, out=90] (11.center) to (18.center);
		\draw [thick, in=-90, out=90, looseness=0.50] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tensor_cpmc.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, ultra thick] (0) at (0.5, 0) {$f_2$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=box, ultra thick] (3) at (-0.5, 0) {$f_1$};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, -1.25) {$A$};
		\node [style=none] (7) at (0.5, -1.25) {$C$};
		\node [style=none] (8) at (-0.5, 1.25) {$B$};
		\node [style=none] (9) at (0.5, 1.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (5.center) to (3);
		\draw [ultra thick] (4.center) to (0);
		\draw [ultra thick] (3) to (2.center);
		\draw [ultra thick] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/verb_bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none, anchor=mid] (8) at (-0.5, -0.5) {$w_*$};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (19) at (0.5, -0.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [bend left=90, looseness=1.25] (6.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/verb_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (17) at (0.25, -0.5) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0.25, 0.25) {$v$};
		\node [style=none] (27) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/verb_cpmc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (19) at (0, 0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (11.center) to (13.center);
		\draw [thick] (13.center) to (14.center);
		\draw [thick] (14.center) to (12.center);
		\draw [thick] (12.center) to (11.center);
		\draw [thick] (15.center) to (16.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/verb_dec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none, anchor = mid] (8) at (0.25, 0.5) {$w^*$};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (0.25, -1.25) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=none] (19) at (0.25, -0.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (6.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/xi_c.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small circ] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1) {$A^*$};
		\node [style=small circ] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (1.5, -1) {$A$};
		\node [style=none] (5) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (1.center) to (0);
		\draw [thick] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/xi_cpmc.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small circ] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1) {$A$};
		\node [style=none] (1) at (-6.75, 1) {$A^l$};
		\node [style=none] (2) at (-5.75, 1) {$A$};
		\node [style=none] (3) at (-5.25, 1) {$=$};
		\node [style=none] (4) at (-4.75, 1) {$A$};
		\node [style=none] (5) at (-3.75, 1) {$A$};
		\node [style=none] (6) at (-2.75, 1) {$A^r$};
		\node [style=none] (7) at (-1.75, 1) {$A$};
		\node [style=none] (8) at (-1.25, 1) {$=$};
		\node [style=none] (9) at (-0.75, 1) {$A$};
		\node [style=none] (10) at (-7.75, 1.25) {};
		\node [style=none] (11) at (-7.75, 0.75) {};
		\node [style=none] (12) at (-7.75, 0.25) {};
		\node [style=none] (13) at (-6.75, 1.25) {};
		\node [style=none] (14) at (-6.75, 0.75) {};
		\node [style=none] (15) at (-5.75, 0.75) {};
		\node [style=none] (16) at (-5.75, 1.25) {};
		\node [style=none] (17) at (-5.75, 1.75) {};
		\node [style=none] (18) at (-4.75, 1.75) {};
		\node [style=none] (19) at (-4.75, 0.25) {};
		\node [style=none] (20) at (-3.75, 1.75) {};
		\node [style=none] (21) at (-3.75, 1.25) {};
		\node [style=none] (22) at (-3.75, 0.75) {};
		\node [style=none] (23) at (-2.75, 0.75) {};
		\node [style=none] (24) at (-2.75, 1.25) {};
		\node [style=none] (25) at (-1.75, 1.25) {};
		\node [style=none] (26) at (-1.75, 0.75) {};
		\node [style=none] (27) at (-1.75, 0.25) {};
		\node [style=none] (28) at (-0.75, 1.75) {};
		\node [style=none] (29) at (-0.75, 0.25) {};
		\node [style=none] (30) at (-4.75, 1.25) {};
		\node [style=none] (31) at (-4.75, 0.75) {};
		\node [style=none] (32) at (-0.75, 1.25) {};
		\node [style=none] (33) at (-0.75, 0.75) {};
		\node [style=none] (34) at (3.75, 0.75) {};
		\node [style=none] (35) at (3.75, 0.25) {};
		\node [style=none] (36) at (5.75, 0.75) {};
		\node [style=none] (37) at (7.75, 0.75) {};
		\node [style=none] (38) at (7.75, 1) {$A^l$};
		\node [style=none] (39) at (6.75, 1) {$A^l$};
		\node [style=none] (40) at (1.75, 1.25) {};
		\node [style=none] (41) at (4.75, 1.25) {};
		\node [style=none] (42) at (5.75, 1.25) {};
		\node [style=none] (43) at (6.75, 0.25) {};
		\node [style=none] (44) at (0.75, 0.25) {};
		\node [style=none] (45) at (7.75, 1.75) {};
		\node [style=none] (46) at (0.75, 1.25) {};
		\node [style=none] (47) at (4.75, 1) {$A^l$};
		\node [style=none] (48) at (3.75, 1.75) {};
		\node [style=none] (49) at (2.75, 1) {$A^r$};
		\node [style=none] (50) at (4.75, 1.75) {};
		\node [style=none] (51) at (0.75, 0.75) {};
		\node [style=none] (52) at (6.75, 0.75) {};
		\node [style=none] (53) at (3.25, 1) {$=$};
		\node [style=none] (54) at (5.75, 1) {$A$};
		\node [style=none] (55) at (7.75, 1.25) {};
		\node [style=none] (56) at (7.25, 1) {$=$};
		\node [style=none] (57) at (0.75, 1) {$A^r$};
		\node [style=none] (58) at (2.75, 1.75) {};
		\node [style=none] (59) at (7.75, 0.25) {};
		\node [style=none] (60) at (4.75, 0.75) {};
		\node [style=none] (61) at (2.75, 0.75) {};
		\node [style=none] (62) at (3.75, 1) {$A^r$};
		\node [style=none] (63) at (3.75, 1.25) {};
		\node [style=none] (64) at (6.75, 1.25) {};
		\node [style=none] (65) at (1.75, 0.75) {};
		\node [style=none] (66) at (2.75, 1.25) {};
		\node [style=none] (67) at (1.75, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, >-] (17.center) to (16.center);
		\draw [thick, ->, bend left=90, looseness=1.25] (15.center) to (14.center);
		\draw [thick, ->, bend right=90, looseness=1.25] (13.center) to (10.center);
		\draw [thick, ->] (11.center) to (12.center);
		\draw [thick, >-] (18.center) to (30.center);
		\draw [thick, ->] (31.center) to (19.center);
		\draw [thick, >-] (20.center) to (21.center);
		\draw [thick, ->, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [thick, ->, bend left=90, looseness=1.25] (24.center) to (25.center);
		\draw [thick, ->] (26.center) to (27.center);
		\draw [thick, >-] (28.center) to (32.center);
		\draw [thick, ->] (33.center) to (29.center);
		\draw [thick, <-] (58.center) to (66.center);
		\draw [thick, <-, bend left=90, looseness=1.25] (61.center) to (65.center);
		\draw [thick, <-, bend right=90, looseness=1.25] (40.center) to (46.center);
		\draw [thick, -<] (51.center) to (44.center);
		\draw [thick, <-] (48.center) to (63.center);
		\draw [thick, -<] (34.center) to (35.center);
		\draw [thick, <-] (50.center) to (41.center);
		\draw [thick, <-, bend right=90, looseness=1.25] (60.center) to (36.center);
		\draw [thick, <-, bend left=90, looseness=1.25] (42.center) to (64.center);
		\draw [thick, -<] (52.center) to (43.center);
		\draw [thick, <-] (45.center) to (55.center);
		\draw [thick, -<] (37.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

